Observing the integrated and spatially resolved Sun with ultra-high spectral resolution

The Institute for Astrophysics G\"ottingen operates a solar observatory that combines a 50\,cm siderostat with (1) a vacuum vertical telescope, (2) a very high resolution Fourier Transform Spectrograph ($R > 900,000$ at 600\,nm), and (3) a Laser Frequency Comb for extremely precise and accurate frequency calibration ($<10\,cm/s$). We introduce our setup that feeds the spectrograph with either a 32.5" field of view of the solar surface, or with disk-integrated sunlight for Sun-as-a-star observations and explain the necessary computational steps to guide specific positions on the solar surface into the fiber. Our instrument suite can deliver spectroscopic measurements with extremely accurate frequency calibration, which is valid across very large frequency regions (approx. 400-800\,nm in wavelength). This allows precision spectroscopy of individual lines in order to study the variability of spectral lines in Sun-as-a-star observations as well as determining the convective blueshift across the solar surface from many spectral lines.

==> Pics/errors.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 0.5)}, anchor={west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={120.0mm}, height={74.2mm}, scaled x ticks={false}, xlabel={Targets radial position relative to total radius}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.03}, xmax={1.03}, xtick={{0.0,0.25,0.5,0.75,1.0}}, xticklabels={{$0.00$,$0.25$,$0.50$,$0.75$,$1.00$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Uncertainty in arc seconds}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-1}, ymax={18}, ytick={{0.0,5.0,10.0,15.0}}, yticklabels={{$0$,$5$,$10$,$15$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, mark={none}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (0.0,3.9833148579531845)
            (0.010101010101010102,3.9821650706542604)
            (0.020202020202020204,3.978721673543517)
            (0.030303030303030304,3.9730024752548845)
            (0.04040404040404041,3.9650368735032333)
            (0.050505050505050504,3.954865438380103)
            (0.06060606060606061,3.9425393451920954)
            (0.0707070707070707,3.928119672178582)
            (0.08080808080808081,3.911676581626361)
            (0.09090909090909091,3.8932884052901633)
            (0.10101010101010101,3.873040656564502)
            (0.1111111111111111,3.8510249925196316)
            (0.12121212121212122,3.8273381487452083)
            (0.13131313131313133,3.8020808690140457)
            (0.1414141414141414,3.775356850192022)
            (0.15151515151515152,3.7472717207086594)
            (0.16161616161616163,3.7179320684077695)
            (0.1717171717171717,3.6874445308628165)
            (0.18181818181818182,3.6559149584043573)
            (0.1919191919191919,3.623447657290436)
            (0.20202020202020202,3.5901447177599297)
            (0.21212121212121213,3.5561054292265752)
            (0.2222222222222222,3.5214257826585156)
            (0.23232323232323232,3.4861980582833274)
            (0.24242424242424243,3.450510495180441)
            (0.25252525252525254,3.4144470380732326)
            (0.26262626262626265,3.378087155699345)
            (0.2727272727272727,3.34150572449703)
            (0.2828282828282828,3.3047729709669684)
            (0.29292929292929293,3.267954465918462)
            (0.30303030303030304,3.231111163849305)
            (0.31313131313131315,3.1942994809036565)
            (0.32323232323232326,3.1575714051671153)
            (0.3333333333333333,3.1209746334611115)
            (0.3434343434343434,3.0845527292614032)
            (0.35353535353535354,3.048345296863617)
            (0.36363636363636365,3.0123881674319466)
            (0.37373737373737376,2.9767135930790083)
            (0.3838383838383838,2.9413504456224318)
            (0.3939393939393939,2.906324417137546)
            (0.40404040404040403,2.8716582198686003)
            (0.41414141414141414,2.8373717834690346)
            (0.42424242424242425,2.803482447911851)
            (0.43434343434343436,2.7700051507434504)
            (0.4444444444444444,2.7369526076486053)
            (0.45454545454545453,2.704335485552067)
            (0.46464646464646464,2.6721625677054717)
            (0.47474747474747475,2.6404409103992714)
            (0.48484848484848486,2.6091759911009693)
            (0.494949494949495,2.5783718479558737)
            (0.5050505050505051,2.5480312106976553)
            (0.5151515151515151,2.5181556231059834)
            (0.5252525252525253,2.488745557220055)
            (0.5353535353535354,2.4598005195722963)
            (0.5454545454545454,2.4313191497482816)
            (0.5555555555555556,2.403299311608896)
            (0.5656565656565656,2.3757381775309345)
            (0.5757575757575758,2.348632306034205)
            (0.5858585858585859,2.321977713168362)
            (0.5959595959595959,2.2957699380322505)
            (0.6060606060606061,2.270004102793738)
            (0.6161616161616161,2.2446749675696793)
            (0.6262626262626263,2.21977698051465)
            (0.6363636363636364,2.1953043234540814)
            (0.6464646464646465,2.171250953382984)
            (0.6565656565656566,2.1476106401360204)
            (0.6666666666666666,2.1243770005187383)
            (0.6767676767676768,2.101543529173508)
            (0.6868686868686869,2.079103626437502)
            (0.696969696969697,2.0570506234340153)
            (0.7070707070707071,2.035377804622771)
            (0.7171717171717171,2.0140784280196633)
            (0.7272727272727273,1.9931457432818116)
            (0.7373737373737373,1.9725730078398014)
            (0.7474747474747475,1.9523535012457278)
            (0.7575757575757576,1.9324805378930463)
            (0.7676767676767676,1.9129474782523699)
            (0.7777777777777778,1.8937477387561874)
            (0.7878787878787878,1.8748748004550055)
            (0.797979797979798,1.856322216557633)
            (0.8080808080808081,1.8380836189592107)
            (0.8181818181818182,1.820152723852094)
            (0.8282828282828283,1.8025233365068039)
            (0.8383838383838383,1.7851893553029812)
            (0.8484848484848485,1.7681447750834807)
            (0.8585858585858586,1.7513836898985182)
            (0.8686868686868687,1.7349002952010046)
            (0.8787878787878788,1.7186888895488817)
            (0.8888888888888888,1.7027438758653837)
            (0.898989898989899,1.6870597623036483)
            (0.9090909090909091,1.6716311627579488)
            (0.9191919191919192,1.6564527970600407)
            (0.9292929292929293,1.6415194908956172)
            (0.9393939393939394,1.626826175472675)
            (0.9494949494949495,1.6123678869706715)
            (0.9595959595959596,1.5981397657966763)
            (0.9696969696969697,1.5841370556722638)
            (0.9797979797979798,1.5703551025726612)
            (0.98989898989899,1.5567893535376156)
            (1.0,1.5434353553715803)
            (1.0,0.0)
            (0.98989898989899,0.0)
            (0.9797979797979798,0.0)
            (0.9696969696969697,0.0)
            (0.9595959595959596,0.0)
            (0.9494949494949495,0.0)
            (0.9393939393939394,0.0)
            (0.9292929292929293,0.0)
            (0.9191919191919192,0.0)
            (0.9090909090909091,0.0)
            (0.898989898989899,0.0)
            (0.8888888888888888,0.0)
            (0.8787878787878788,0.0)
            (0.8686868686868687,0.0)
            (0.8585858585858586,0.0)
            (0.8484848484848485,0.0)
            (0.8383838383838383,0.0)
            (0.8282828282828283,0.0)
            (0.8181818181818182,0.0)
            (0.8080808080808081,0.0)
            (0.797979797979798,0.0)
            (0.7878787878787878,0.0)
            (0.7777777777777778,0.0)
            (0.7676767676767676,0.0)
            (0.7575757575757576,0.0)
            (0.7474747474747475,0.0)
            (0.7373737373737373,0.0)
            (0.7272727272727273,0.0)
            (0.7171717171717171,0.0)
            (0.7070707070707071,0.0)
            (0.696969696969697,0.0)
            (0.6868686868686869,0.0)
            (0.6767676767676768,0.0)
            (0.6666666666666666,0.0)
            (0.6565656565656566,0.0)
            (0.6464646464646465,0.0)
            (0.6363636363636364,0.0)
            (0.6262626262626263,0.0)
            (0.6161616161616161,0.0)
            (0.6060606060606061,0.0)
            (0.5959595959595959,0.0)
            (0.5858585858585859,0.0)
            (0.5757575757575758,0.0)
            (0.5656565656565656,0.0)
            (0.5555555555555556,0.0)
            (0.5454545454545454,0.0)
            (0.5353535353535354,0.0)
            (0.5252525252525253,0.0)
            (0.5151515151515151,0.0)
            (0.5050505050505051,0.0)
            (0.494949494949495,0.0)
            (0.48484848484848486,0.0)
            (0.47474747474747475,0.0)
            (0.46464646464646464,0.0)
            (0.45454545454545453,0.0)
            (0.4444444444444444,0.0)
            (0.43434343434343436,0.0)
            (0.42424242424242425,0.0)
            (0.41414141414141414,0.0)
            (0.40404040404040403,0.0)
            (0.3939393939393939,0.0)
            (0.3838383838383838,0.0)
            (0.37373737373737376,0.0)
            (0.36363636363636365,0.0)
            (0.35353535353535354,0.0)
            (0.3434343434343434,0.0)
            (0.3333333333333333,0.0)
            (0.32323232323232326,0.0)
            (0.31313131313131315,0.0)
            (0.30303030303030304,0.0)
            (0.29292929292929293,0.0)
            (0.2828282828282828,0.0)
            (0.2727272727272727,0.0)
            (0.26262626262626265,0.0)
            (0.25252525252525254,0.0)
            (0.24242424242424243,0.0)
            (0.23232323232323232,0.0)
            (0.2222222222222222,0.0)
            (0.21212121212121213,0.0)
            (0.20202020202020202,0.0)
            (0.1919191919191919,0.0)
            (0.18181818181818182,0.0)
            (0.1717171717171717,0.0)
            (0.16161616161616163,0.0)
            (0.15151515151515152,0.0)
            (0.1414141414141414,0.0)
            (0.13131313131313133,0.0)
            (0.12121212121212122,0.0)
            (0.1111111111111111,0.0)
            (0.10101010101010101,0.0)
            (0.09090909090909091,0.0)
            (0.08080808080808081,0.0)
            (0.0707070707070707,0.0)
            (0.06060606060606061,0.0)
            (0.050505050505050504,0.0)
            (0.04040404040404041,0.0)
            (0.030303030303030304,0.0)
            (0.020202020202020204,0.0)
            (0.010101010101010102,0.0)
            (0.0,0.0)
            (0.0,3.9833148579531845)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={caed275a-a301-4ca6-84a5-3a4c582f1b6f}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  3.9833148579531845  \\
            0.010101010101010102  3.9821650706542604  \\
            0.020202020202020204  3.978721673543517  \\
            0.030303030303030304  3.9730024752548845  \\
            0.04040404040404041  3.9650368735032333  \\
            0.050505050505050504  3.954865438380103  \\
            0.06060606060606061  3.9425393451920954  \\
            0.0707070707070707  3.928119672178582  \\
            0.08080808080808081  3.911676581626361  \\
            0.09090909090909091  3.8932884052901633  \\
            0.10101010101010101  3.873040656564502  \\
            0.1111111111111111  3.8510249925196316  \\
            0.12121212121212122  3.8273381487452083  \\
            0.13131313131313133  3.8020808690140457  \\
            0.1414141414141414  3.775356850192022  \\
            0.15151515151515152  3.7472717207086594  \\
            0.16161616161616163  3.7179320684077695  \\
            0.1717171717171717  3.6874445308628165  \\
            0.18181818181818182  3.6559149584043573  \\
            0.1919191919191919  3.623447657290436  \\
            0.20202020202020202  3.5901447177599297  \\
            0.21212121212121213  3.5561054292265752  \\
            0.2222222222222222  3.5214257826585156  \\
            0.23232323232323232  3.4861980582833274  \\
            0.24242424242424243  3.450510495180441  \\
            0.25252525252525254  3.4144470380732326  \\
            0.26262626262626265  3.378087155699345  \\
            0.2727272727272727  3.34150572449703  \\
            0.2828282828282828  3.3047729709669684  \\
            0.29292929292929293  3.267954465918462  \\
            0.30303030303030304  3.231111163849305  \\
            0.31313131313131315  3.1942994809036565  \\
            0.32323232323232326  3.1575714051671153  \\
            0.3333333333333333  3.1209746334611115  \\
            0.3434343434343434  3.0845527292614032  \\
            0.35353535353535354  3.048345296863617  \\
            0.36363636363636365  3.0123881674319466  \\
            0.37373737373737376  2.9767135930790083  \\
            0.3838383838383838  2.9413504456224318  \\
            0.3939393939393939  2.906324417137546  \\
            0.40404040404040403  2.8716582198686003  \\
            0.41414141414141414  2.8373717834690346  \\
            0.42424242424242425  2.803482447911851  \\
            0.43434343434343436  2.7700051507434504  \\
            0.4444444444444444  2.7369526076486053  \\
            0.45454545454545453  2.704335485552067  \\
            0.46464646464646464  2.6721625677054717  \\
            0.47474747474747475  2.6404409103992714  \\
            0.48484848484848486  2.6091759911009693  \\
            0.494949494949495  2.5783718479558737  \\
            0.5050505050505051  2.5480312106976553  \\
            0.5151515151515151  2.5181556231059834  \\
            0.5252525252525253  2.488745557220055  \\
            0.5353535353535354  2.4598005195722963  \\
            0.5454545454545454  2.4313191497482816  \\
            0.5555555555555556  2.403299311608896  \\
            0.5656565656565656  2.3757381775309345  \\
            0.5757575757575758  2.348632306034205  \\
            0.5858585858585859  2.321977713168362  \\
            0.5959595959595959  2.2957699380322505  \\
            0.6060606060606061  2.270004102793738  \\
            0.6161616161616161  2.2446749675696793  \\
            0.6262626262626263  2.21977698051465  \\
            0.6363636363636364  2.1953043234540814  \\
            0.6464646464646465  2.171250953382984  \\
            0.6565656565656566  2.1476106401360204  \\
            0.6666666666666666  2.1243770005187383  \\
            0.6767676767676768  2.101543529173508  \\
            0.6868686868686869  2.079103626437502  \\
            0.696969696969697  2.0570506234340153  \\
            0.7070707070707071  2.035377804622771  \\
            0.7171717171717171  2.0140784280196633  \\
            0.7272727272727273  1.9931457432818116  \\
            0.7373737373737373  1.9725730078398014  \\
            0.7474747474747475  1.9523535012457278  \\
            0.7575757575757576  1.9324805378930463  \\
            0.7676767676767676  1.9129474782523699  \\
            0.7777777777777778  1.8937477387561874  \\
            0.7878787878787878  1.8748748004550055  \\
            0.797979797979798  1.856322216557633  \\
            0.8080808080808081  1.8380836189592107  \\
            0.8181818181818182  1.820152723852094  \\
            0.8282828282828283  1.8025233365068039  \\
            0.8383838383838383  1.7851893553029812  \\
            0.8484848484848485  1.7681447750834807  \\
            0.8585858585858586  1.7513836898985182  \\
            0.8686868686868687  1.7349002952010046  \\
            0.8787878787878788  1.7186888895488817  \\
            0.8888888888888888  1.7027438758653837  \\
            0.898989898989899  1.6870597623036483  \\
            0.9090909090909091  1.6716311627579488  \\
            0.9191919191919192  1.6564527970600407  \\
            0.9292929292929293  1.6415194908956172  \\
            0.9393939393939394  1.626826175472675  \\
            0.9494949494949495  1.6123678869706715  \\
            0.9595959595959596  1.5981397657966763  \\
            0.9696969696969697  1.5841370556722638  \\
            0.9797979797979798  1.5703551025726612  \\
            0.98989898989899  1.5567893535376156  \\
            1.0  1.5434353553715803  \\
        }
        ;
    \addlegendentry {Fiber}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, mark={none}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (0.0,4.518849411078001)
            (0.010101010101010102,4.5175450412644444)
            (0.020202020202020204,4.513638698542145)
            (0.030303030303030304,4.50715058581693)
            (0.04040404040404041,4.498114053163112)
            (0.050505050505050504,4.4865751250956505)
            (0.06060606060606061,4.472591857156811)
            (0.0707070707070707,4.4562335392159245)
            (0.08080808080808081,4.437579766489461)
            (0.09090909090909091,4.416719402001396)
            (0.10101010101010101,4.393749455947063)
            (0.1111111111111111,4.3687739081806045)
            (0.12121212121212122,4.341902499854286)
            (0.13131313131313133,4.31324951918149)
            (0.1414141414141414,4.282932604495616)
            (0.15151515151515152,4.2510715853817125)
            (0.16161616161616163,4.217787379827036)
            (0.1717171717171717,4.183200962234373)
            (0.18181818181818182,4.147432413923165)
            (0.1919191919191919,4.110600064548373)
            (0.20202020202020202,4.07281972981432)
            (0.21212121212121213,4.034204048044815)
            (0.2222222222222222,3.994861915660383)
            (0.23232323232323232,3.9548980194525303)
            (0.24242424242424243,3.9144124617547007)
            (0.25252525252525254,3.8735004731919673)
            (0.26262626262626265,3.8322522066322566)
            (0.2727272727272727,3.7907526052349643)
            (0.2828282828282828,3.7490813370636387)
            (0.29292929292929293,3.707312788558611)
            (0.30303030303030304,3.6655161092112674)
            (0.31313131313131315,3.6237553000029257)
            (0.32323232323232326,3.582089338528472)
            (0.3333333333333333,3.540572334181994)
            (0.3434343434343434,3.4992537073065475)
            (0.35353535353535354,3.4581783867752813)
            (0.36363636363636365,3.4173870210533526)
            (0.37373737373737376,3.3769161983707416)
            (0.3838383838383838,3.3367986722005587)
            (0.3939393939393939,3.297063588774927)
            (0.40404040404040403,3.2577367138731566)
            (0.41414141414141414,3.2188406565798715)
            (0.42424242424242425,3.180395088131111)
            (0.43434343434343436,3.1424169543434033)
            (0.4444444444444444,3.1049206804546956)
            (0.45454545454545453,3.0679183674985113)
            (0.46464646464646464,3.031419979585874)
            (0.47474747474747475,2.9954335216862846)
            (0.48484848484848486,2.959965207682322)
            (0.494949494949495,2.925019618625497)
            (0.5050505050505051,2.8905998512470066)
            (0.5151515151515151,2.856707656879121)
            (0.5252525252525253,2.823343571024085)
            (0.5353535353535354,2.7905070338703495)
            (0.5454545454545454,2.7581965021033286)
            (0.5555555555555556,2.72640955239187)
            (0.5656565656565656,2.695142976954538)
            (0.5757575757575758,2.664392871623248)
            (0.5858585858585859,2.634154716827664)
            (0.5959595959595959,2.604423451923253)
            (0.6060606060606061,2.575193543280452)
            (0.6161616161616161,2.546459046542936)
            (0.6262626262626263,2.5182136634505086)
            (0.6363636363636364,2.4904507936073523)
            (0.6464646464646465,2.4631635815600292)
            (0.6565656565656566,2.4363449595320854)
            (0.6666666666666666,2.4099876861440355)
            (0.6767676767676768,2.3840843814290578)
            (0.6868686868686869,2.3586275584363214)
            (0.696969696969697,2.3336096516956997)
            (0.7070707070707071,2.3090230427998324)
            (0.7171717171717171,2.284860083342307)
            (0.7272727272727273,2.261113115434144)
            (0.7373737373737373,2.2377744900049303)
            (0.7474747474747475,2.2148365830798755)
            (0.7575757575757576,2.192291810209778)
            (0.7676767676767676,2.1701326392174107)
            (0.7777777777777778,2.148351601411186)
            (0.7878787878787878,2.1269413014050675)
            (0.797979797979798,2.1058944256726035)
            (0.8080808080808081,2.085203749952616)
            (0.8181818181818182,2.0648621456144314)
            (0.8282828282828283,2.0448625850816073)
            (0.8383838383838383,2.0251981464048265)
            (0.8484848484848485,2.0058620170669266)
            (0.8585858585858586,1.9868474970959857)
            (0.8686868686868687,1.9681480015558064)
            (0.8787878787878788,1.9497570624771203)
            (0.8888888888888888,1.9316683302872852)
            (0.898989898989899,1.913875574791139)
            (0.9090909090909091,1.896372685750962)
            (0.9191919191919192,1.879153673109224)
            (0.9292929292929293,1.8622126668938057)
            (0.9393939393939394,1.845543916841779)
            (0.9494949494949495,1.8291417917745063)
            (0.9595959595959596,1.813000778753785)
            (0.9696969696969697,1.7971154820459794)
            (0.9797979797979798,1.7814806219185413)
            (0.98989898989899,1.7660910332910063)
            (1.0,1.750941664260426)
            (1.0,1.5434353553715803)
            (0.98989898989899,1.5567893535376156)
            (0.9797979797979798,1.5703551025726612)
            (0.9696969696969697,1.5841370556722638)
            (0.9595959595959596,1.5981397657966763)
            (0.9494949494949495,1.6123678869706715)
            (0.9393939393939394,1.626826175472675)
            (0.9292929292929293,1.6415194908956172)
            (0.9191919191919192,1.6564527970600407)
            (0.9090909090909091,1.6716311627579488)
            (0.898989898989899,1.6870597623036483)
            (0.8888888888888888,1.7027438758653837)
            (0.8787878787878788,1.7186888895488817)
            (0.8686868686868687,1.7349002952010046)
            (0.8585858585858586,1.7513836898985182)
            (0.8484848484848485,1.7681447750834807)
            (0.8383838383838383,1.7851893553029812)
            (0.8282828282828283,1.8025233365068039)
            (0.8181818181818182,1.820152723852094)
            (0.8080808080808081,1.8380836189592107)
            (0.797979797979798,1.856322216557633)
            (0.7878787878787878,1.8748748004550055)
            (0.7777777777777778,1.8937477387561874)
            (0.7676767676767676,1.9129474782523699)
            (0.7575757575757576,1.9324805378930463)
            (0.7474747474747475,1.9523535012457278)
            (0.7373737373737373,1.9725730078398014)
            (0.7272727272727273,1.9931457432818116)
            (0.7171717171717171,2.0140784280196633)
            (0.7070707070707071,2.035377804622771)
            (0.696969696969697,2.0570506234340153)
            (0.6868686868686869,2.079103626437502)
            (0.6767676767676768,2.101543529173508)
            (0.6666666666666666,2.1243770005187383)
            (0.6565656565656566,2.1476106401360204)
            (0.6464646464646465,2.171250953382984)
            (0.6363636363636364,2.1953043234540814)
            (0.6262626262626263,2.21977698051465)
            (0.6161616161616161,2.2446749675696793)
            (0.6060606060606061,2.270004102793738)
            (0.5959595959595959,2.2957699380322505)
            (0.5858585858585859,2.321977713168362)
            (0.5757575757575758,2.348632306034205)
            (0.5656565656565656,2.3757381775309345)
            (0.5555555555555556,2.403299311608896)
            (0.5454545454545454,2.4313191497482816)
            (0.5353535353535354,2.4598005195722963)
            (0.5252525252525253,2.488745557220055)
            (0.5151515151515151,2.5181556231059834)
            (0.5050505050505051,2.5480312106976553)
            (0.494949494949495,2.5783718479558737)
            (0.48484848484848486,2.6091759911009693)
            (0.47474747474747475,2.6404409103992714)
            (0.46464646464646464,2.6721625677054717)
            (0.45454545454545453,2.704335485552067)
            (0.4444444444444444,2.7369526076486053)
            (0.43434343434343436,2.7700051507434504)
            (0.42424242424242425,2.803482447911851)
            (0.41414141414141414,2.8373717834690346)
            (0.40404040404040403,2.8716582198686003)
            (0.3939393939393939,2.906324417137546)
            (0.3838383838383838,2.9413504456224318)
            (0.37373737373737376,2.9767135930790083)
            (0.36363636363636365,3.0123881674319466)
            (0.35353535353535354,3.048345296863617)
            (0.3434343434343434,3.0845527292614032)
            (0.3333333333333333,3.1209746334611115)
            (0.32323232323232326,3.1575714051671153)
            (0.31313131313131315,3.1942994809036565)
            (0.30303030303030304,3.231111163849305)
            (0.29292929292929293,3.267954465918462)
            (0.2828282828282828,3.3047729709669684)
            (0.2727272727272727,3.34150572449703)
            (0.26262626262626265,3.378087155699345)
            (0.25252525252525254,3.4144470380732326)
            (0.24242424242424243,3.450510495180441)
            (0.23232323232323232,3.4861980582833274)
            (0.2222222222222222,3.5214257826585156)
            (0.21212121212121213,3.5561054292265752)
            (0.20202020202020202,3.5901447177599297)
            (0.1919191919191919,3.623447657290436)
            (0.18181818181818182,3.6559149584043573)
            (0.1717171717171717,3.6874445308628165)
            (0.16161616161616163,3.7179320684077695)
            (0.15151515151515152,3.7472717207086594)
            (0.1414141414141414,3.775356850192022)
            (0.13131313131313133,3.8020808690140457)
            (0.12121212121212122,3.8273381487452083)
            (0.1111111111111111,3.8510249925196316)
            (0.10101010101010101,3.873040656564502)
            (0.09090909090909091,3.8932884052901633)
            (0.08080808080808081,3.911676581626361)
            (0.0707070707070707,3.928119672178582)
            (0.06060606060606061,3.9425393451920954)
            (0.050505050505050504,3.954865438380103)
            (0.04040404040404041,3.9650368735032333)
            (0.030303030303030304,3.9730024752548845)
            (0.020202020202020204,3.978721673543517)
            (0.010101010101010102,3.9821650706542604)
            (0.0,3.9833148579531845)
            (0.0,4.518849411078001)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={27d97d1e-a678-4702-85bb-af2e19c96a5a}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.518849411078001  \\
            0.010101010101010102  4.5175450412644444  \\
            0.020202020202020204  4.513638698542145  \\
            0.030303030303030304  4.50715058581693  \\
            0.04040404040404041  4.498114053163112  \\
            0.050505050505050504  4.4865751250956505  \\
            0.06060606060606061  4.472591857156811  \\
            0.0707070707070707  4.4562335392159245  \\
            0.08080808080808081  4.437579766489461  \\
            0.09090909090909091  4.416719402001396  \\
            0.10101010101010101  4.393749455947063  \\
            0.1111111111111111  4.3687739081806045  \\
            0.12121212121212122  4.341902499854286  \\
            0.13131313131313133  4.31324951918149  \\
            0.1414141414141414  4.282932604495616  \\
            0.15151515151515152  4.2510715853817125  \\
            0.16161616161616163  4.217787379827036  \\
            0.1717171717171717  4.183200962234373  \\
            0.18181818181818182  4.147432413923165  \\
            0.1919191919191919  4.110600064548373  \\
            0.20202020202020202  4.07281972981432  \\
            0.21212121212121213  4.034204048044815  \\
            0.2222222222222222  3.994861915660383  \\
            0.23232323232323232  3.9548980194525303  \\
            0.24242424242424243  3.9144124617547007  \\
            0.25252525252525254  3.8735004731919673  \\
            0.26262626262626265  3.8322522066322566  \\
            0.2727272727272727  3.7907526052349643  \\
            0.2828282828282828  3.7490813370636387  \\
            0.29292929292929293  3.707312788558611  \\
            0.30303030303030304  3.6655161092112674  \\
            0.31313131313131315  3.6237553000029257  \\
            0.32323232323232326  3.582089338528472  \\
            0.3333333333333333  3.540572334181994  \\
            0.3434343434343434  3.4992537073065475  \\
            0.35353535353535354  3.4581783867752813  \\
            0.36363636363636365  3.4173870210533526  \\
            0.37373737373737376  3.3769161983707416  \\
            0.3838383838383838  3.3367986722005587  \\
            0.3939393939393939  3.297063588774927  \\
            0.40404040404040403  3.2577367138731566  \\
            0.41414141414141414  3.2188406565798715  \\
            0.42424242424242425  3.180395088131111  \\
            0.43434343434343436  3.1424169543434033  \\
            0.4444444444444444  3.1049206804546956  \\
            0.45454545454545453  3.0679183674985113  \\
            0.46464646464646464  3.031419979585874  \\
            0.47474747474747475  2.9954335216862846  \\
            0.48484848484848486  2.959965207682322  \\
            0.494949494949495  2.925019618625497  \\
            0.5050505050505051  2.8905998512470066  \\
            0.5151515151515151  2.856707656879121  \\
            0.5252525252525253  2.823343571024085  \\
            0.5353535353535354  2.7905070338703495  \\
            0.5454545454545454  2.7581965021033286  \\
            0.5555555555555556  2.72640955239187  \\
            0.5656565656565656  2.695142976954538  \\
            0.5757575757575758  2.664392871623248  \\
            0.5858585858585859  2.634154716827664  \\
            0.5959595959595959  2.604423451923253  \\
            0.6060606060606061  2.575193543280452  \\
            0.6161616161616161  2.546459046542936  \\
            0.6262626262626263  2.5182136634505086  \\
            0.6363636363636364  2.4904507936073523  \\
            0.6464646464646465  2.4631635815600292  \\
            0.6565656565656566  2.4363449595320854  \\
            0.6666666666666666  2.4099876861440355  \\
            0.6767676767676768  2.3840843814290578  \\
            0.6868686868686869  2.3586275584363214  \\
            0.696969696969697  2.3336096516956997  \\
            0.7070707070707071  2.3090230427998324  \\
            0.7171717171717171  2.284860083342307  \\
            0.7272727272727273  2.261113115434144  \\
            0.7373737373737373  2.2377744900049303  \\
            0.7474747474747475  2.2148365830798755  \\
            0.7575757575757576  2.192291810209778  \\
            0.7676767676767676  2.1701326392174107  \\
            0.7777777777777778  2.148351601411186  \\
            0.7878787878787878  2.1269413014050675  \\
            0.797979797979798  2.1058944256726035  \\
            0.8080808080808081  2.085203749952616  \\
            0.8181818181818182  2.0648621456144314  \\
            0.8282828282828283  2.0448625850816073  \\
            0.8383838383838383  2.0251981464048265  \\
            0.8484848484848485  2.0058620170669266  \\
            0.8585858585858586  1.9868474970959857  \\
            0.8686868686868687  1.9681480015558064  \\
            0.8787878787878788  1.9497570624771203  \\
            0.8888888888888888  1.9316683302872852  \\
            0.898989898989899  1.913875574791139  \\
            0.9090909090909091  1.896372685750962  \\
            0.9191919191919192  1.879153673109224  \\
            0.9292929292929293  1.8622126668938057  \\
            0.9393939393939394  1.845543916841779  \\
            0.9494949494949495  1.8291417917745063  \\
            0.9595959595959596  1.813000778753785  \\
            0.9696969696969697  1.7971154820459794  \\
            0.9797979797979798  1.7814806219185413  \\
            0.98989898989899  1.7660910332910063  \\
            1.0  1.750941664260426  \\
        }
        ;
    \addlegendentry {Position}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, mark={none}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (0.0,4.518849411078001)
            (0.010101010101010102,4.517849065701408)
            (0.020202020202020204,4.51485374472448)
            (0.030303030303030304,4.509880509959312)
            (0.04040404040404041,4.502957521303146)
            (0.050505050505050504,4.494123630223103)
            (0.06060606060606061,4.483427826585738)
            (0.0707070707070707,4.470928553905909)
            (0.08080808080808081,4.456692911210845)
            (0.09090909090909091,4.440795762057417)
            (0.10101010101010101,4.423318772739681)
            (0.1111111111111111,4.404349402365616)
            (0.12121212121212122,4.383979867299758)
            (0.13131313131313133,4.36230610153599)
            (0.1414141414141414,4.339426732988128)
            (0.15151515151515152,4.315442093593952)
            (0.16161616161616163,4.290453278660837)
            (0.1717171717171717,4.264561268180832)
            (0.18181818181818182,4.237866120044841)
            (0.1919191919191919,4.21046624231148)
            (0.20202020202020202,4.182457749039199)
            (0.21212121212121213,4.153933901752079)
            (0.2222222222222222,4.124984636439668)
            (0.23232323232323232,4.095696174127196)
            (0.24242424242424243,4.066150711512189)
            (0.25252525252525254,4.036426186948162)
            (0.26262626262626265,4.006596116152746)
            (0.2727272727272727,3.9767294914030553)
            (0.2828282828282828,3.9468907376249596)
            (0.29292929292929293,3.9171397186505157)
            (0.30303030303030304,3.8875317869725667)
            (0.31313131313131315,3.8581178705313746)
            (0.32323232323232326,3.8289445903907118)
            (0.3333333333333333,3.800054403568564)
            (0.3434343434343434,3.7714857657526935)
            (0.35353535353535354,3.7432733091297736)
            (0.36363636363636365,3.71544803106859)
            (0.37373737373737376,3.688037489906878)
            (0.3838383838383838,3.6610660045850745)
            (0.3939393939393939,3.6345548553393225)
            (0.40404040404040403,3.6085224831038536)
            (0.41414141414141414,3.582984685675255)
            (0.42424242424242425,3.5579548090557753)
            (0.43434343434343436,3.533443932719163)
            (0.4444444444444444,3.5094610478309183)
            (0.45454545454545453,3.4860132277068705)
            (0.46464646464646464,3.46310579001159)
            (0.47474747474747475,3.4407424503838753)
            (0.48484848484848486,3.4189254673330822)
            (0.494949494949495,3.397655778380294)
            (0.5050505050505051,3.3769331275250174)
            (0.5151515151515151,3.3567561842040408)
            (0.5252525252525253,3.337122653976923)
            (0.5353535353535354,3.31802938122465)
            (0.5454545454545454,3.299472444186711)
            (0.5555555555555556,3.2814472426890076)
            (0.5656565656565656,3.263948578932739)
            (0.5757575757575758,3.2469707317239838)
            (0.5858585858585859,3.230507524526908)
            (0.5959595959595959,3.214552387721302)
            (0.6060606060606061,3.199098415438774)
            (0.6161616161616161,3.184138417342242)
            (0.6262626262626263,3.1696649657011284)
            (0.6363636363636364,3.155670438100632)
            (0.6464646464646465,3.142147056108081)
            (0.6565656565656566,3.1290869202031675)
            (0.6666666666666666,3.116482041262229)
            (0.6767676767676768,3.1043243688699187)
            (0.6868686868686869,3.0926058167148964)
            (0.696969696969697,3.0813182853097363)
            (0.7070707070707071,3.0704536822592403)
            (0.7171717171717171,3.0600039402859043)
            (0.7272727272727273,3.049961033206438)
            (0.7373737373737373,3.040316990039105)
            (0.7474747474747475,3.0310639074082144)
            (0.7575757575757576,3.0221939603994157)
            (0.7676767676767676,3.0136994120074743)
            (0.7777777777777778,3.005572621307021)
            (0.7878787878787878,2.997806050466262)
            (0.797979797979798,2.9903922707138326)
            (0.8080808080808081,2.9833239673598997)
            (0.8181818181818182,2.9765939439641143)
            (0.8282828282828283,2.9701951257351817)
            (0.8383838383838383,2.9641205622395725)
            (0.8484848484848485,2.9583634294901264)
            (0.8585858585858586,2.9529170314791875)
            (0.8686868686868687,2.9477748012151306)
            (0.8787878787878788,2.942930301315922)
            (0.8888888888888888,2.938377224208526)
            (0.898989898989899,2.934109391978535)
            (0.9090909090909091,2.9301207559103073)
            (0.9191919191919192,2.926405395754217)
            (0.9292929292929293,2.9229575187541634)
            (0.9393939393939394,2.9197714584653776)
            (0.9494949494949495,2.916841673389711)
            (0.9595959595959596,2.9141627454529777)
            (0.9696969696969697,2.911729378346541)
            (0.9797979797979798,2.9095363957531504)
            (0.98989898989899,2.907578739475059)
            (1.0,2.9058514674806637)
            (1.0,1.750941664260426)
            (0.98989898989899,1.7660910332910063)
            (0.9797979797979798,1.7814806219185413)
            (0.9696969696969697,1.7971154820459794)
            (0.9595959595959596,1.813000778753785)
            (0.9494949494949495,1.8291417917745063)
            (0.9393939393939394,1.845543916841779)
            (0.9292929292929293,1.8622126668938057)
            (0.9191919191919192,1.879153673109224)
            (0.9090909090909091,1.896372685750962)
            (0.898989898989899,1.913875574791139)
            (0.8888888888888888,1.9316683302872852)
            (0.8787878787878788,1.9497570624771203)
            (0.8686868686868687,1.9681480015558064)
            (0.8585858585858586,1.9868474970959857)
            (0.8484848484848485,2.0058620170669266)
            (0.8383838383838383,2.0251981464048265)
            (0.8282828282828283,2.0448625850816073)
            (0.8181818181818182,2.0648621456144314)
            (0.8080808080808081,2.085203749952616)
            (0.797979797979798,2.1058944256726035)
            (0.7878787878787878,2.1269413014050675)
            (0.7777777777777778,2.148351601411186)
            (0.7676767676767676,2.1701326392174107)
            (0.7575757575757576,2.192291810209778)
            (0.7474747474747475,2.2148365830798755)
            (0.7373737373737373,2.2377744900049303)
            (0.7272727272727273,2.261113115434144)
            (0.7171717171717171,2.284860083342307)
            (0.7070707070707071,2.3090230427998324)
            (0.696969696969697,2.3336096516956997)
            (0.6868686868686869,2.3586275584363214)
            (0.6767676767676768,2.3840843814290578)
            (0.6666666666666666,2.4099876861440355)
            (0.6565656565656566,2.4363449595320854)
            (0.6464646464646465,2.4631635815600292)
            (0.6363636363636364,2.4904507936073523)
            (0.6262626262626263,2.5182136634505086)
            (0.6161616161616161,2.546459046542936)
            (0.6060606060606061,2.575193543280452)
            (0.5959595959595959,2.604423451923253)
            (0.5858585858585859,2.634154716827664)
            (0.5757575757575758,2.664392871623248)
            (0.5656565656565656,2.695142976954538)
            (0.5555555555555556,2.72640955239187)
            (0.5454545454545454,2.7581965021033286)
            (0.5353535353535354,2.7905070338703495)
            (0.5252525252525253,2.823343571024085)
            (0.5151515151515151,2.856707656879121)
            (0.5050505050505051,2.8905998512470066)
            (0.494949494949495,2.925019618625497)
            (0.48484848484848486,2.959965207682322)
            (0.47474747474747475,2.9954335216862846)
            (0.46464646464646464,3.031419979585874)
            (0.45454545454545453,3.0679183674985113)
            (0.4444444444444444,3.1049206804546956)
            (0.43434343434343436,3.1424169543434033)
            (0.42424242424242425,3.180395088131111)
            (0.41414141414141414,3.2188406565798715)
            (0.40404040404040403,3.2577367138731566)
            (0.3939393939393939,3.297063588774927)
            (0.3838383838383838,3.3367986722005587)
            (0.37373737373737376,3.3769161983707416)
            (0.36363636363636365,3.4173870210533526)
            (0.35353535353535354,3.4581783867752813)
            (0.3434343434343434,3.4992537073065475)
            (0.3333333333333333,3.540572334181994)
            (0.32323232323232326,3.582089338528472)
            (0.31313131313131315,3.6237553000029257)
            (0.30303030303030304,3.6655161092112674)
            (0.29292929292929293,3.707312788558611)
            (0.2828282828282828,3.7490813370636387)
            (0.2727272727272727,3.7907526052349643)
            (0.26262626262626265,3.8322522066322566)
            (0.25252525252525254,3.8735004731919673)
            (0.24242424242424243,3.9144124617547007)
            (0.23232323232323232,3.9548980194525303)
            (0.2222222222222222,3.994861915660383)
            (0.21212121212121213,4.034204048044815)
            (0.20202020202020202,4.07281972981432)
            (0.1919191919191919,4.110600064548373)
            (0.18181818181818182,4.147432413923165)
            (0.1717171717171717,4.183200962234373)
            (0.16161616161616163,4.217787379827036)
            (0.15151515151515152,4.2510715853817125)
            (0.1414141414141414,4.282932604495616)
            (0.13131313131313133,4.31324951918149)
            (0.12121212121212122,4.341902499854286)
            (0.1111111111111111,4.3687739081806045)
            (0.10101010101010101,4.393749455947063)
            (0.09090909090909091,4.416719402001396)
            (0.08080808080808081,4.437579766489461)
            (0.0707070707070707,4.4562335392159245)
            (0.06060606060606061,4.472591857156811)
            (0.050505050505050504,4.4865751250956505)
            (0.04040404040404041,4.498114053163112)
            (0.030303030303030304,4.50715058581693)
            (0.020202020202020204,4.513638698542145)
            (0.010101010101010102,4.5175450412644444)
            (0.0,4.518849411078001)
            (0.0,4.518849411078001)
        }
        ;
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={48f3698f-0048-477b-b2d8-cced4dc37186}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.518849411078001  \\
            0.010101010101010102  4.517849065701408  \\
            0.020202020202020204  4.51485374472448  \\
            0.030303030303030304  4.509880509959312  \\
            0.04040404040404041  4.502957521303146  \\
            0.050505050505050504  4.494123630223103  \\
            0.06060606060606061  4.483427826585738  \\
            0.0707070707070707  4.470928553905909  \\
            0.08080808080808081  4.456692911210845  \\
            0.09090909090909091  4.440795762057417  \\
            0.10101010101010101  4.423318772739681  \\
            0.1111111111111111  4.404349402365616  \\
            0.12121212121212122  4.383979867299758  \\
            0.13131313131313133  4.36230610153599  \\
            0.1414141414141414  4.339426732988128  \\
            0.15151515151515152  4.315442093593952  \\
            0.16161616161616163  4.290453278660837  \\
            0.1717171717171717  4.264561268180832  \\
            0.18181818181818182  4.237866120044841  \\
            0.1919191919191919  4.21046624231148  \\
            0.20202020202020202  4.182457749039199  \\
            0.21212121212121213  4.153933901752079  \\
            0.2222222222222222  4.124984636439668  \\
            0.23232323232323232  4.095696174127196  \\
            0.24242424242424243  4.066150711512189  \\
            0.25252525252525254  4.036426186948162  \\
            0.26262626262626265  4.006596116152746  \\
            0.2727272727272727  3.9767294914030553  \\
            0.2828282828282828  3.9468907376249596  \\
            0.29292929292929293  3.9171397186505157  \\
            0.30303030303030304  3.8875317869725667  \\
            0.31313131313131315  3.8581178705313746  \\
            0.32323232323232326  3.8289445903907118  \\
            0.3333333333333333  3.800054403568564  \\
            0.3434343434343434  3.7714857657526935  \\
            0.35353535353535354  3.7432733091297736  \\
            0.36363636363636365  3.71544803106859  \\
            0.37373737373737376  3.688037489906878  \\
            0.3838383838383838  3.6610660045850745  \\
            0.3939393939393939  3.6345548553393225  \\
            0.40404040404040403  3.6085224831038536  \\
            0.41414141414141414  3.582984685675255  \\
            0.42424242424242425  3.5579548090557753  \\
            0.43434343434343436  3.533443932719163  \\
            0.4444444444444444  3.5094610478309183  \\
            0.45454545454545453  3.4860132277068705  \\
            0.46464646464646464  3.46310579001159  \\
            0.47474747474747475  3.4407424503838753  \\
            0.48484848484848486  3.4189254673330822  \\
            0.494949494949495  3.397655778380294  \\
            0.5050505050505051  3.3769331275250174  \\
            0.5151515151515151  3.3567561842040408  \\
            0.5252525252525253  3.337122653976923  \\
            0.5353535353535354  3.31802938122465  \\
            0.5454545454545454  3.299472444186711  \\
            0.5555555555555556  3.2814472426890076  \\
            0.5656565656565656  3.263948578932739  \\
            0.5757575757575758  3.2469707317239838  \\
            0.5858585858585859  3.230507524526908  \\
            0.5959595959595959  3.214552387721302  \\
            0.6060606060606061  3.199098415438774  \\
            0.6161616161616161  3.184138417342242  \\
            0.6262626262626263  3.1696649657011284  \\
            0.6363636363636364  3.155670438100632  \\
            0.6464646464646465  3.142147056108081  \\
            0.6565656565656566  3.1290869202031675  \\
            0.6666666666666666  3.116482041262229  \\
            0.6767676767676768  3.1043243688699187  \\
            0.6868686868686869  3.0926058167148964  \\
            0.696969696969697  3.0813182853097363  \\
            0.7070707070707071  3.0704536822592403  \\
            0.7171717171717171  3.0600039402859043  \\
            0.7272727272727273  3.049961033206438  \\
            0.7373737373737373  3.040316990039105  \\
            0.7474747474747475  3.0310639074082144  \\
            0.7575757575757576  3.0221939603994157  \\
            0.7676767676767676  3.0136994120074743  \\
            0.7777777777777778  3.005572621307021  \\
            0.7878787878787878  2.997806050466262  \\
            0.797979797979798  2.9903922707138326  \\
            0.8080808080808081  2.9833239673598997  \\
            0.8181818181818182  2.9765939439641143  \\
            0.8282828282828283  2.9701951257351817  \\
            0.8383838383838383  2.9641205622395725  \\
            0.8484848484848485  2.9583634294901264  \\
            0.8585858585858586  2.9529170314791875  \\
            0.8686868686868687  2.9477748012151306  \\
            0.8787878787878788  2.942930301315922  \\
            0.8888888888888888  2.938377224208526  \\
            0.898989898989899  2.934109391978535  \\
            0.9090909090909091  2.9301207559103073  \\
            0.9191919191919192  2.926405395754217  \\
            0.9292929292929293  2.9229575187541634  \\
            0.9393939393939394  2.9197714584653776  \\
            0.9494949494949495  2.916841673389711  \\
            0.9595959595959596  2.9141627454529777  \\
            0.9696969696969697  2.911729378346541  \\
            0.9797979797979798  2.9095363957531504  \\
            0.98989898989899  2.907578739475059  \\
            1.0  2.9058514674806637  \\
        }
        ;
    \addlegendentry {Radial}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, mark={none}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        coordinates {
            (0.0,4.518849411078001)
            (0.010101010101010102,4.520154157507751)
            (0.020202020202020204,4.524066139054379)
            (0.030303030303030304,4.5305786019791565)
            (0.04040404040404041,4.539680354623395)
            (0.050505050505050504,4.551355862912173)
            (0.06060606060606061,4.565585381399149)
            (0.0707070707070707,4.582345117305702)
            (0.08080808080808081,4.601607424434902)
            (0.09090909090909091,4.623341023372882)
            (0.10101010101010101,4.647511244038039)
            (0.1111111111111111,4.674080286407864)
            (0.12121212121212122,4.703007495144188)
            (0.13131313131313133,4.734249643845097)
            (0.1414141414141414,4.767761224765941)
            (0.15151515151515152,4.803494740060098)
            (0.16161616161616163,4.84140099087626)
            (0.1717171717171717,4.8814293609965755)
            (0.18181818181818182,4.9235280920911215)
            (0.1919191919191919,4.967644548082184)
            (0.20202020202020202,5.013725466540828)
            (0.21212121212121213,5.061717195464269)
            (0.2222222222222222,5.11156591419366)
            (0.23232323232323232,5.163217837618656)
            (0.24242424242424243,5.216619403169995)
            (0.25252525252525254,5.271717440419686)
            (0.26262626262626265,5.328459323386985)
            (0.2727272727272727,5.3867931058862375)
            (0.2828282828282828,5.446667640450123)
            (0.29292929292929293,5.508032681520573)
            (0.30303030303030304,5.5708389737220125)
            (0.31313131313131315,5.6350383261208385)
            (0.32323232323232326,5.700583673434725)
            (0.3333333333333333,5.7674291251891034)
            (0.3434343434343434,5.835530003829794)
            (0.35353535353535354,5.904842872793921)
            (0.36363636363636365,5.975325555519278)
            (0.37373737373737376,6.046937146338434)
            (0.3838383838383838,6.119638014160854)
            (0.3939393939393939,6.1933897997967815)
            (0.40404040404040403,6.2681554077224515)
            (0.41414141414141414,6.343898993029668)
            (0.42424242424242425,6.420585944244859)
            (0.43434343434343436,6.498182862645191)
            (0.4444444444444444,6.576657538642701)
            (0.45454545454545453,6.655978925752791)
            (0.46464646464646464,6.7361171126112325)
            (0.47474747474747475,6.817043293454407)
            (0.48484848484848486,6.898729737431285)
            (0.494949494949495,6.9811497570726075)
            (0.5050505050505051,7.06427767620302)
            (0.5151515151515151,7.148088797545464)
            (0.5252525252525253,7.23255937023394)
            (0.5353535353535354,7.317666557420594)
            (0.5454545454545454,7.403388404135906)
            (0.5555555555555556,7.489703805536331)
            (0.5656565656565656,7.576592475651969)
            (0.5757575757575758,7.66403491672734)
            (0.5858585858585859,7.752012389231254)
            (0.5959595959595959,7.8405068825965)
            (0.6060606060606061,7.929501086736826)
            (0.6161616161616161,8.018978364377043)
            (0.6262626262626263,8.108922724221939)
            (0.6363636363636364,8.199318794980956)
            (0.6464646464646465,8.290151800258073)
            (0.6565656565656566,8.38140753430983)
            (0.6666666666666666,8.473072338669025)
            (0.6767676767676768,8.56513307962696)
            (0.6868686868686869,8.657577126563242)
            (0.696969696969697,8.750392331109005)
            (0.7070707070707071,8.843567007126744)
            (0.7171717171717171,8.937089911487927)
            (0.7272727272727273,9.030950225627816)
            (0.7373737373737373,9.125137537855752)
            (0.7474747474747475,9.219641826398158)
            (0.7575757575757576,9.314453443150907)
            (0.7676767676767676,9.409563098117276)
            (0.7777777777777778,9.504961844507541)
            (0.7878787878787878,9.600641064476228)
            (0.797979797979798,9.696592455473183)
            (0.8080808080808081,9.792808017184901)
            (0.8181818181818182,9.889280039042857)
            (0.8282828282828283,9.986001088276092)
            (0.8383838383838383,10.08296399848578)
            (0.8484848484848485,10.180161858720057)
            (0.8585858585858586,10.277588003028043)
            (0.8686868686868687,10.375236000472597)
            (0.8787878787878788,10.473099645581936)
            (0.8888888888888888,10.571172949221078)
            (0.898989898989899,10.669450129864599)
            (0.9090909090909091,10.767925605252906)
            (0.9191919191919192,10.866593984414976)
            (0.9292929292929293,10.965450060041109)
            (0.9393939393939394,11.064488801189896)
            (0.9494949494949495,11.163705346314316)
            (0.9595959595959596,11.263094996592464)
            (0.9696969696969697,11.362653209549029)
            (0.9797979797979798,11.462375592954224)
            (0.98989898989899,11.56225789898754)
            (1.0,11.66229601865413)
            (1.0,2.9058514674806637)
            (0.98989898989899,2.907578739475059)
            (0.9797979797979798,2.9095363957531504)
            (0.9696969696969697,2.911729378346541)
            (0.9595959595959596,2.9141627454529777)
            (0.9494949494949495,2.916841673389711)
            (0.9393939393939394,2.9197714584653776)
            (0.9292929292929293,2.9229575187541634)
            (0.9191919191919192,2.926405395754217)
            (0.9090909090909091,2.9301207559103073)
            (0.898989898989899,2.934109391978535)
            (0.8888888888888888,2.938377224208526)
            (0.8787878787878788,2.942930301315922)
            (0.8686868686868687,2.9477748012151306)
            (0.8585858585858586,2.9529170314791875)
            (0.8484848484848485,2.9583634294901264)
            (0.8383838383838383,2.9641205622395725)
            (0.8282828282828283,2.9701951257351817)
            (0.8181818181818182,2.9765939439641143)
            (0.8080808080808081,2.9833239673598997)
            (0.797979797979798,2.9903922707138326)
            (0.7878787878787878,2.997806050466262)
            (0.7777777777777778,3.005572621307021)
            (0.7676767676767676,3.0136994120074743)
            (0.7575757575757576,3.0221939603994157)
            (0.7474747474747475,3.0310639074082144)
            (0.7373737373737373,3.040316990039105)
            (0.7272727272727273,3.049961033206438)
            (0.7171717171717171,3.0600039402859043)
            (0.7070707070707071,3.0704536822592403)
            (0.696969696969697,3.0813182853097363)
            (0.6868686868686869,3.0926058167148964)
            (0.6767676767676768,3.1043243688699187)
            (0.6666666666666666,3.116482041262229)
            (0.6565656565656566,3.1290869202031675)
            (0.6464646464646465,3.142147056108081)
            (0.6363636363636364,3.155670438100632)
            (0.6262626262626263,3.1696649657011284)
            (0.6161616161616161,3.184138417342242)
            (0.6060606060606061,3.199098415438774)
            (0.5959595959595959,3.214552387721302)
            (0.5858585858585859,3.230507524526908)
            (0.5757575757575758,3.2469707317239838)
            (0.5656565656565656,3.263948578932739)
            (0.5555555555555556,3.2814472426890076)
            (0.5454545454545454,3.299472444186711)
            (0.5353535353535354,3.31802938122465)
            (0.5252525252525253,3.337122653976923)
            (0.5151515151515151,3.3567561842040408)
            (0.5050505050505051,3.3769331275250174)
            (0.494949494949495,3.397655778380294)
            (0.48484848484848486,3.4189254673330822)
            (0.47474747474747475,3.4407424503838753)
            (0.46464646464646464,3.46310579001159)
            (0.45454545454545453,3.4860132277068705)
            (0.4444444444444444,3.5094610478309183)
            (0.43434343434343436,3.533443932719163)
            (0.42424242424242425,3.5579548090557753)
            (0.41414141414141414,3.582984685675255)
            (0.40404040404040403,3.6085224831038536)
            (0.3939393939393939,3.6345548553393225)
            (0.3838383838383838,3.6610660045850745)
            (0.37373737373737376,3.688037489906878)
            (0.36363636363636365,3.71544803106859)
            (0.35353535353535354,3.7432733091297736)
            (0.3434343434343434,3.7714857657526935)
            (0.3333333333333333,3.800054403568564)
            (0.32323232323232326,3.8289445903907118)
            (0.31313131313131315,3.8581178705313746)
            (0.30303030303030304,3.8875317869725667)
            (0.29292929292929293,3.9171397186505157)
            (0.2828282828282828,3.9468907376249596)
            (0.2727272727272727,3.9767294914030553)
            (0.26262626262626265,4.006596116152746)
            (0.25252525252525254,4.036426186948162)
            (0.24242424242424243,4.066150711512189)
            (0.23232323232323232,4.095696174127196)
            (0.2222222222222222,4.124984636439668)
            (0.21212121212121213,4.153933901752079)
            (0.20202020202020202,4.182457749039199)
            (0.1919191919191919,4.21046624231148)
            (0.18181818181818182,4.237866120044841)
            (0.1717171717171717,4.264561268180832)
            (0.16161616161616163,4.290453278660837)
            (0.15151515151515152,4.315442093593952)
            (0.1414141414141414,4.339426732988128)
            (0.13131313131313133,4.36230610153599)
            (0.12121212121212122,4.383979867299758)
            (0.1111111111111111,4.404349402365616)
            (0.10101010101010101,4.423318772739681)
            (0.09090909090909091,4.440795762057417)
            (0.08080808080808081,4.456692911210845)
            (0.0707070707070707,4.470928553905909)
            (0.06060606060606061,4.483427826585738)
            (0.050505050505050504,4.494123630223103)
            (0.04040404040404041,4.502957521303146)
            (0.030303030303030304,4.509880509959312)
            (0.020202020202020204,4.51485374472448)
            (0.010101010101010102,4.517849065701408)
            (0.0,4.518849411078001)
            (0.0,4.518849411078001)
        }
        ;
    \addplot[color={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, name path={cf45f3c9-db56-49ad-a220-cc540f9266ff}, area legend, legend image code/.code={{
    \draw[fill={rgb,1:red,0.7644;green,0.4441;blue,0.8243}, fill opacity={1.0}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.518849411078001  \\
            0.010101010101010102  4.520154157507751  \\
            0.020202020202020204  4.524066139054379  \\
            0.030303030303030304  4.5305786019791565  \\
            0.04040404040404041  4.539680354623395  \\
            0.050505050505050504  4.551355862912173  \\
            0.06060606060606061  4.565585381399149  \\
            0.0707070707070707  4.582345117305702  \\
            0.08080808080808081  4.601607424434902  \\
            0.09090909090909091  4.623341023372882  \\
            0.10101010101010101  4.647511244038039  \\
            0.1111111111111111  4.674080286407864  \\
            0.12121212121212122  4.703007495144188  \\
            0.13131313131313133  4.734249643845097  \\
            0.1414141414141414  4.767761224765941  \\
            0.15151515151515152  4.803494740060098  \\
            0.16161616161616163  4.84140099087626  \\
            0.1717171717171717  4.8814293609965755  \\
            0.18181818181818182  4.9235280920911215  \\
            0.1919191919191919  4.967644548082184  \\
            0.20202020202020202  5.013725466540828  \\
            0.21212121212121213  5.061717195464269  \\
            0.2222222222222222  5.11156591419366  \\
            0.23232323232323232  5.163217837618656  \\
            0.24242424242424243  5.216619403169995  \\
            0.25252525252525254  5.271717440419686  \\
            0.26262626262626265  5.328459323386985  \\
            0.2727272727272727  5.3867931058862375  \\
            0.2828282828282828  5.446667640450123  \\
            0.29292929292929293  5.508032681520573  \\
            0.30303030303030304  5.5708389737220125  \\
            0.31313131313131315  5.6350383261208385  \\
            0.32323232323232326  5.700583673434725  \\
            0.3333333333333333  5.7674291251891034  \\
            0.3434343434343434  5.835530003829794  \\
            0.35353535353535354  5.904842872793921  \\
            0.36363636363636365  5.975325555519278  \\
            0.37373737373737376  6.046937146338434  \\
            0.3838383838383838  6.119638014160854  \\
            0.3939393939393939  6.1933897997967815  \\
            0.40404040404040403  6.2681554077224515  \\
            0.41414141414141414  6.343898993029668  \\
            0.42424242424242425  6.420585944244859  \\
            0.43434343434343436  6.498182862645191  \\
            0.4444444444444444  6.576657538642701  \\
            0.45454545454545453  6.655978925752791  \\
            0.46464646464646464  6.7361171126112325  \\
            0.47474747474747475  6.817043293454407  \\
            0.48484848484848486  6.898729737431285  \\
            0.494949494949495  6.9811497570726075  \\
            0.5050505050505051  7.06427767620302  \\
            0.5151515151515151  7.148088797545464  \\
            0.5252525252525253  7.23255937023394  \\
            0.5353535353535354  7.317666557420594  \\
            0.5454545454545454  7.403388404135906  \\
            0.5555555555555556  7.489703805536331  \\
            0.5656565656565656  7.576592475651969  \\
            0.5757575757575758  7.66403491672734  \\
            0.5858585858585859  7.752012389231254  \\
            0.5959595959595959  7.8405068825965  \\
            0.6060606060606061  7.929501086736826  \\
            0.6161616161616161  8.018978364377043  \\
            0.6262626262626263  8.108922724221939  \\
            0.6363636363636364  8.199318794980956  \\
            0.6464646464646465  8.290151800258073  \\
            0.6565656565656566  8.38140753430983  \\
            0.6666666666666666  8.473072338669025  \\
            0.6767676767676768  8.56513307962696  \\
            0.6868686868686869  8.657577126563242  \\
            0.696969696969697  8.750392331109005  \\
            0.7070707070707071  8.843567007126744  \\
            0.7171717171717171  8.937089911487927  \\
            0.7272727272727273  9.030950225627816  \\
            0.7373737373737373  9.125137537855752  \\
            0.7474747474747475  9.219641826398158  \\
            0.7575757575757576  9.314453443150907  \\
            0.7676767676767676  9.409563098117276  \\
            0.7777777777777778  9.504961844507541  \\
            0.7878787878787878  9.600641064476228  \\
            0.797979797979798  9.696592455473183  \\
            0.8080808080808081  9.792808017184901  \\
            0.8181818181818182  9.889280039042857  \\
            0.8282828282828283  9.986001088276092  \\
            0.8383838383838383  10.08296399848578  \\
            0.8484848484848485  10.180161858720057  \\
            0.8585858585858586  10.277588003028043  \\
            0.8686868686868687  10.375236000472597  \\
            0.8787878787878788  10.473099645581936  \\
            0.8888888888888888  10.571172949221078  \\
            0.898989898989899  10.669450129864599  \\
            0.9090909090909091  10.767925605252906  \\
            0.9191919191919192  10.866593984414976  \\
            0.9292929292929293  10.965450060041109  \\
            0.9393939393939394  11.064488801189896  \\
            0.9494949494949495  11.163705346314316  \\
            0.9595959595959596  11.263094996592464  \\
            0.9696969696969697  11.362653209549029  \\
            0.9797979797979798  11.462375592954224  \\
            0.98989898989899  11.56225789898754  \\
            1.0  11.66229601865413  \\
        }
        ;
    \addlegendentry {Tangential}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e9d463e-bb80-4d69-b3fc-c67cf5f5a8db}, draw opacity={1.0}, line width={2}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  4.518849411078001  \\
            0.010101010101010102  4.520154157507751  \\
            0.020202020202020204  4.52406613905438  \\
            0.030303030303030304  4.530578601979156  \\
            0.04040404040404041  4.539680354623396  \\
            0.050505050505050504  4.551355862912172  \\
            0.06060606060606061  4.565585381399148  \\
            0.0707070707070707  4.582345117305702  \\
            0.08080808080808081  4.601607424434902  \\
            0.09090909090909091  4.623341023372882  \\
            0.10101010101010101  4.647511244038041  \\
            0.1111111111111111  4.674080286407864  \\
            0.12121212121212122  4.703007495144189  \\
            0.13131313131313133  4.7342496438450965  \\
            0.1414141414141414  4.767761224765941  \\
            0.15151515151515152  4.803494740060098  \\
            0.16161616161616163  4.84140099087626  \\
            0.1717171717171717  4.881429360996576  \\
            0.18181818181818182  4.923528092091122  \\
            0.1919191919191919  4.967644548082185  \\
            0.20202020202020202  5.01372546654083  \\
            0.21212121212121213  5.061717195464269  \\
            0.2222222222222222  5.11156591419366  \\
            0.23232323232323232  5.163217837618657  \\
            0.24242424242424243  5.216619403169996  \\
            0.25252525252525254  5.271717440419686  \\
            0.26262626262626265  5.328459323386986  \\
            0.2727272727272727  5.3867931058862375  \\
            0.2828282828282828  5.446667640450123  \\
            0.29292929292929293  5.508032681520573  \\
            0.30303030303030304  5.5708389737220125  \\
            0.31313131313131315  5.635038326120838  \\
            0.32323232323232326  5.700583673434725  \\
            0.3333333333333333  5.7674291251891034  \\
            0.3434343434343434  5.835530003829795  \\
            0.35353535353535354  5.904842872793921  \\
            0.36363636363636365  5.975325555519279  \\
            0.37373737373737376  6.046937146338433  \\
            0.3838383838383838  6.119638014160854  \\
            0.3939393939393939  6.193389799796781  \\
            0.40404040404040403  6.268155407722453  \\
            0.41414141414141414  6.343898993029668  \\
            0.42424242424242425  6.420585944244859  \\
            0.43434343434343436  6.498182862645192  \\
            0.4444444444444444  6.576657538642701  \\
            0.45454545454545453  6.655978925752791  \\
            0.46464646464646464  6.736117112611233  \\
            0.47474747474747475  6.8170432934544065  \\
            0.48484848484848486  6.898729737431284  \\
            0.494949494949495  6.981149757072608  \\
            0.5050505050505051  7.06427767620302  \\
            0.5151515151515151  7.148088797545465  \\
            0.5252525252525253  7.232559370233941  \\
            0.5353535353535354  7.317666557420596  \\
            0.5454545454545454  7.403388404135907  \\
            0.5555555555555556  7.489703805536333  \\
            0.5656565656565656  7.576592475651969  \\
            0.5757575757575758  7.66403491672734  \\
            0.5858585858585859  7.752012389231255  \\
            0.5959595959595959  7.840506882596499  \\
            0.6060606060606061  7.929501086736826  \\
            0.6161616161616161  8.018978364377043  \\
            0.6262626262626263  8.108922724221937  \\
            0.6363636363636364  8.199318794980956  \\
            0.6464646464646465  8.290151800258073  \\
            0.6565656565656566  8.381407534309831  \\
            0.6666666666666666  8.473072338669027  \\
            0.6767676767676768  8.56513307962696  \\
            0.6868686868686869  8.657577126563242  \\
            0.696969696969697  8.750392331109003  \\
            0.7070707070707071  8.843567007126744  \\
            0.7171717171717171  8.937089911487929  \\
            0.7272727272727273  9.030950225627818  \\
            0.7373737373737373  9.125137537855752  \\
            0.7474747474747475  9.219641826398158  \\
            0.7575757575757576  9.314453443150907  \\
            0.7676767676767676  9.409563098117276  \\
            0.7777777777777778  9.504961844507543  \\
            0.7878787878787878  9.600641064476228  \\
            0.797979797979798  9.696592455473183  \\
            0.8080808080808081  9.792808017184903  \\
            0.8181818181818182  9.889280039042857  \\
            0.8282828282828283  9.986001088276094  \\
            0.8383838383838383  10.08296399848578  \\
            0.8484848484848485  10.180161858720055  \\
            0.8585858585858586  10.277588003028045  \\
            0.8686868686868687  10.375236000472597  \\
            0.8787878787878788  10.473099645581934  \\
            0.8888888888888888  10.57117294922108  \\
            0.898989898989899  10.669450129864599  \\
            0.9090909090909091  10.767925605252904  \\
            0.9191919191919192  10.866593984414976  \\
            0.9292929292929293  10.96545006004111  \\
            0.9393939393939394  11.064488801189896  \\
            0.9494949494949495  11.163705346314314  \\
            0.9595959595959596  11.263094996592466  \\
            0.9696969696969697  11.36265320954903  \\
            0.9797979797979798  11.462375592954224  \\
            0.98989898989899  11.56225789898754  \\
            1.0  11.662296018654128  \\
        }
        ;
    \addlegendentry {Total}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9429194679449995  7.951394773285062  \\
            0.9482756690242071  7.951394773285062  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9029447019764156  6.288641385267568  \\
            0.9160896429475929  6.288641385267568  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8450276035155517  6.973635939199866  \\
            0.8541786380576384  6.973635939199866  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7005038555587294  5.457226273813465  \\
            0.7142279391886014  5.457226273813465  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.689872220867071  5.852266046901142  \\
            0.7124545465028284  5.852266046901142  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6238724154836205  6.004928701897803  \\
            0.6299787900323256  6.004928701897803  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.465766187825234  3.4383387506178043  \\
            0.48247689492377427  3.4383387506178043  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.3335107264148649  2.870349119254703  \\
            0.33985420585709214  2.870349119254703  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5196211941232342  4.199965230031005  \\
            0.5225016201685807  4.199965230031005  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6626023797353232  5.480260814758526  \\
            0.6662201135828388  5.480260814758526  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8544293075155796  5.532557226870323  \\
            0.8624426363422062  5.532557226870323  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.25572190220105295  13.094020424667132  \\
            0.2635664512136595  13.094020424667132  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5052800867821564  5.629364298035791  \\
            0.5906622934684335  5.629364298035791  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6977594871771978  4.112711576097121  \\
            0.7039140182159106  4.112711576097121  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.08903938014022583  4.001410337868387  \\
            0.09879288609371592  4.001410337868387  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.30544786138532404  1.9352807987473033  \\
            0.3121542265710617  1.9352807987473033  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5260117492341049  4.318209519516676  \\
            0.5389634549403298  4.318209519516676  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6295340164974007  4.564217756636946  \\
            0.6396315787255059  4.564217756636946  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7573633556605576  5.2787869324294725  \\
            0.7643481996639298  5.2787869324294725  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.396021194811143  3.3306377020554097  \\
            0.40090555200929673  3.3306377020554097  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8367600868937823  13.561130104087932  \\
            0.8384784517101573  13.561130104087932  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.447609513490894  4.215046123413123  \\
            0.45112345551545224  4.215046123413123  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.42691788963642924  1.225956880280743  \\
            0.4358824154856907  1.225956880280743  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.39392405275299464  3.011155536085773  \\
            0.4035460584928056  3.011155536085773  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.684355046733709  4.711548763156687  \\
            0.6867868573745153  4.711548763156687  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5896918036832124  11.278166185156167  \\
            0.6166560402178527  11.278166185156167  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5451735828799459  3.7528886373624837  \\
            0.5549386732566896  3.7528886373624837  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7650597564966741  16.987611845943587  \\
            0.778119500986638  16.987611845943587  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8635163196589052  8.059458912110664  \\
            0.8672942021072142  8.059458912110664  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6526476254573097  6.916553107148098  \\
            0.6778746882907756  6.916553107148098  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7449283819779936  16.16965728331927  \\
            0.7529760095534471  16.16965728331927  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7195159822902146  13.979440385537613  \\
            0.7401267047943556  13.979440385537613  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.745587819855872  8.64805811437458  \\
            0.8635760188992426  8.64805811437458  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9423537272942059  14.366037257713067  \\
            0.9553870523392173  14.366037257713067  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7673012669520272  7.907038546940315  \\
            0.8759334678332327  7.907038546940315  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8669245607363391  4.3419842869415515  \\
            0.8824847132532451  4.3419842869415515  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8478714713339215  12.089842473514697  \\
            0.8655958733293121  12.089842473514697  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52f5e2c1-b268-4c53-b867-191e259ee208}, draw opacity={1.0}, line width={1}, solid, mark={|}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7303469249696121  8.536003236073075  \\
            0.9224387105240609  8.536003236073075  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9455975684846033  4.186210387077282  \\
            0.9455975684846033  11.716579159492841  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9095171724620043  0.1554573359562097  \\
            0.9095171724620043  12.421825434578928  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8496031207865951  4.822230496239381  \\
            0.8496031207865951  9.12504138216035  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7073658973736654  1.439682631735634  \\
            0.7073658973736654  9.474769915891295  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7011633836849497  4.603294673920033  \\
            0.7011633836849497  7.101237419882251  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.626925602757973  4.261543189844785  \\
            0.626925602757973  7.74831421395082  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.47412154137450413  2.8236715654098834  \\
            0.47412154137450413  4.053005935825725  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.3366824661359785  -2.3931325784906203  \\
            0.3366824661359785  8.133830817000026  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5210614071459074  -0.5176123896592317  \\
            0.5210614071459074  8.91754284972124  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.664411246659081  2.2071938824258837  \\
            0.664411246659081  8.753327747091168  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8584359719288929  4.585080431088255  \\
            0.8584359719288929  6.480034022652391  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.25964417670735623  7.359691897629289  \\
            0.25964417670735623  18.828348951704974  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5479711901252949  -5.936918807958112  \\
            0.5479711901252949  17.195647404029696  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7008367526965542  -8.681034745334411  \\
            0.7008367526965542  16.906457897528654  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.09391613311697088  1.8725872344344063  \\
            0.09391613311697088  6.1302334413023685  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.30880104397819286  -0.5435099816416298  \\
            0.30880104397819286  4.414071579136237  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5324876020872173  2.8826806942277887  \\
            0.5324876020872173  5.753738344805564  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6345827976114533  3.4473717332299594  \\
            0.6345827976114533  5.681063780043933  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7608557776622437  -0.7916488702000342  \\
            0.7608557776622437  11.34922273505898  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.39846337341021987  1.8203640596316268  \\
            0.39846337341021987  4.840911344479192  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8376192693019698  11.800460984528147  \\
            0.8376192693019698  15.321799223647716  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.4493664845031731  3.8487639722158336  \\
            0.4493664845031731  4.581328274610413  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.43140015256105996  -1.2499791608964115  \\
            0.43140015256105996  3.7018929214578975  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.3987350556229001  -0.0604675689013785  \\
            0.3987350556229001  6.082778641072925  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6855709520541121  3.510396318361954  \\
            0.6855709520541121  5.91270120795142  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6031739219505325  7.333033348717976  \\
            0.6031739219505325  15.223299021594357  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.5500561280683177  1.9125483996378843  \\
            0.5500561280683177  5.5932288750870836  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.771589628741656  11.791616144104582  \\
            0.771589628741656  22.183607547782593  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8654052608830597  7.1414502100043835  \\
            0.8654052608830597  8.977467614216945  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.6652611568740426  2.921176749406565  \\
            0.6652611568740426  10.911929464889631  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7489521957657204  11.912711378095668  \\
            0.7489521957657204  20.426603188542874  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.7298213435422851  7.92254195086001  \\
            0.7298213435422851  20.036338820215214  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8045819193775573  6.662448919334284  \\
            0.8045819193775573  10.633667309414875  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9488703898167116  1.3748833888683158  \\
            0.9488703898167116  27.35719112655782  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8216173673926299  4.88802036415307  \\
            0.8216173673926299  10.92605672972756  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8747046369947921  -3.6820644532279267  \\
            0.8747046369947921  12.36603302711103  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8567336723316168  5.878946704100567  \\
            0.8567336723316168  18.300738242928826  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f88023e9-5893-4bd3-9e14-d6da8fbaf126}, draw opacity={1.0}, line width={1}, solid, mark={-}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.0;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}, forget plot]
        table[row sep={\\}]
        {
            \\
            0.8263928177468365  0.079887906831841  \\
            0.8263928177468365  16.992118565314307  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={efcd88b0-2a82-41a7-98c3-675aa1bb8d40}, only marks, draw opacity={1.0}, line width={0}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            0.9455975684846033  7.951394773285062  \\
            0.9095171724620043  6.288641385267568  \\
            0.8496031207865951  6.973635939199866  \\
            0.7073658973736654  5.457226273813465  \\
            0.7011633836849497  5.852266046901142  \\
            0.626925602757973  6.004928701897803  \\
            0.47412154137450413  3.4383387506178043  \\
            0.3366824661359785  2.870349119254703  \\
            0.5210614071459074  4.199965230031005  \\
            0.664411246659081  5.480260814758526  \\
            0.8584359719288929  5.532557226870323  \\
            0.25964417670735623  13.094020424667132  \\
            0.5479711901252949  5.629364298035791  \\
            0.7008367526965542  4.112711576097121  \\
            0.09391613311697088  4.001410337868387  \\
            0.30880104397819286  1.9352807987473033  \\
            0.5324876020872173  4.318209519516676  \\
            0.6345827976114533  4.564217756636946  \\
            0.7608557776622437  5.2787869324294725  \\
            0.39846337341021987  3.3306377020554097  \\
            0.8376192693019698  13.561130104087932  \\
            0.4493664845031731  4.215046123413123  \\
            0.43140015256105996  1.225956880280743  \\
            0.3987350556229001  3.011155536085773  \\
            0.6855709520541121  4.711548763156687  \\
            0.6031739219505325  11.278166185156167  \\
            0.5500561280683177  3.7528886373624837  \\
            0.771589628741656  16.987611845943587  \\
            0.8654052608830597  8.059458912110664  \\
            0.6652611568740426  6.916553107148098  \\
            0.7489521957657204  16.16965728331927  \\
            0.7298213435422851  13.979440385537613  \\
            0.8045819193775573  8.64805811437458  \\
            0.9488703898167116  14.366037257713067  \\
            0.8216173673926299  7.907038546940315  \\
            0.8747046369947921  4.3419842869415515  \\
            0.8567336723316168  12.089842473514697  \\
            0.8263928177468365  8.536003236073075  \\
        }
        ;
    \addlegendentry {Measured errors}
\end{axis}
\end{tikzpicture}

